Characterization of input-to-output stability for infinite-dimensional systems

We prove a superposition theorem for input-to-output stability (IOS) of a broad class of nonlinear infinite-dimensional systems with outputs including both continuous-time and discrete-time systems. It contains, as a special case, the superposition theorem for input-to-state stability (ISS) of infinite-dimensional systems and the IOS superposition theorem for systems of ordinary differential equations known from the literature. To achieve this result, we introduce and examine several novel stability and attractivity concepts for infinite-dimensional systems with outputs: We prove criteria for the uniform limit property for systems with outputs, several of which are new already for systems with full-state output, we provide superposition theorems for systems which satisfy both the output Lagrange stability (OL) and IOS, give a sufficient condition for OL and characterize ISS in terms of IOS and input/output-to-state stability. Finally, by means of counterexamples, we illustrate the challenges appearing on the way of extension of the superposition theorems from the literature to infinite-dimensional systems with outputs.

==> images/IOSimplications.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        % upper node
        \node (IOS) at (0,0) {IOS};

        % upper middle nodes
        \node[below left =1.0cm and 2.2cm of IOS.mid,anchor=mid] (OUGS) {OUGS};
        \node[below right =1.0cm and 2.2cm of IOS.mid,anchor=mid] (OCAG) {OCAG};
        \node[below =1.0cm of OCAG.mid,anchor=mid] (OGUAG) {OGUAG};
        \path
        (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OUGS)
        (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OCAG)
        (OCAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OGUAG);

        % lower middle nodes
        % implied by OUGS
        % \node[below right =1.2cm and 1.0cm of OUGS.mid,anchor=mid] (OULS) {OULS};
        % \node[below left =1.2cm and 1.0cm of OUGS.mid,anchor=mid] (OUGB) {OUGB};
        \node[below left =1.0cm and 1.0cm of OUGS.mid,anchor=mid] (OULS) {OULS};
        \node[below right =1.0cm and 1.0cm of OUGS.mid,anchor=mid] (OUGB) {OUGB};
        \path
        (OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OUGB)
        (OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OULS)
        (OCAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OUGB);

        % implied by OGUAG
        \node[below left =1.0cm and 1.0cm of OGUAG.mid,anchor=mid] (OUAG) {OUAG};
        \node[below right =1.0cm and 1.0cm of OGUAG.mid,anchor=mid] (OGULIM) {OGULIM};
        \path
        (OGUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OUAG)
        (OGUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OGULIM);

        % lower nodes
        % implied by OULS
        \node[below =1.0cm of OUGB.mid,anchor=mid] (BORS) {BORS};
        \node[below = (1.3cm) of BORS.mid,align=center,anchor=mid] (hbounded) {$h$ is bounded\\on bounded sets};
        \path
        (OUGB) edge[thick,double,double equal sign distance,-{Implies[]}]  node[anchor=east]{} (BORS)
        (BORS) edge[thick,double,double equal sign distance,-{Implies[]}]  node[anchor=east]{} (hbounded);
        
        % implied by OULS
        \node[below =1.0cm of OULS.mid,anchor=mid] (OCEP) {OCEP};
        \path
        (OULS) edge[thick,double,double equal sign distance,-{Implies[]}]  node[anchor=east]{} (OCEP);

        % % implied by OGUAG
        % \node[below =1.2cm of OGUAG.mid,transparent] (a) {\vphantom{H}};
        % \node[below =1.2cm of a.mid] (OULIM) {OULIM};
        % \path
        % (OUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OULIM)
        % (OGULIM) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OULIM);

        % implied by OGUAG
        \node[below =1.0cm of OGULIM.mid,anchor=mid] (OULIM) {OULIM};
        \path
        (OUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OULIM)
        (OGULIM) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OULIM);
        \node[below =1.0cm of OUAG.mid,anchor=mid] (OAG) {OAG};
        \node[below =1.0cm of OULIM.mid,anchor=mid] (OLIM) {OLIM};
        \path
        (OUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OAG)
        (OAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{} (OLIM)
        (OULIM) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{} (OLIM);
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     % upper node
    %     \node (IOS) at (0,0) {IOS};

    %     % upper middle nodes
    %     \node[below left =1.2cm and 1.4cm of IOS.mid] (OUGS) {OUGS};
    %     \node[below right =1.2cm and 1.4cm of IOS.mid] (OGUAG) {OGUAG};
    %     \path
    %     (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{\footnotesize\ref{lem:IOStoOUGS})} (OUGS)
    %     (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{\footnotesize\ref{lem:IOStoOGUAG})} (OGUAG);

    %     % lower middle nodes
    %     % implied by OUGS
    %     \node[below left =1.2cm and .5cm of OUGS.mid] (BORS) {BORS};
    %     \node[below right =1.2cm and .5cm of OUGS.mid] (OULS) {OULS};
    %     \path
    %     (OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{\footnotesize\ref{lem:OUGStoBORS})} (BORS)
    %     (OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{\footnotesize\ref{lem:OUGStoOULS})} (OULS);

    %     % implied by OGUAG
    %     \node[below left =1.2cm and .5cm of OGUAG.mid] (OUAG) {OUAG};
    %     \node[below right =1.2cm and .5cm of OGUAG.mid] (OGULIM) {OGULIM};
    %     \path
    %     (OGUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{\footnotesize\ref{lem:OGUAGtoOUAG})} (OUAG)
    %     (OGUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{\footnotesize\ref{lem:OGUAGtoOGULIM})} (OGULIM);

    %     % lower nodes
    %     % implied by OUGS
    %     \node[below =1.2cm of OULS.mid] (OCEP) {OCEP};
    %     \path
    %     (OULS) edge[thick,double,double equal sign distance,-{Implies[]}]  node[anchor=east]{\footnotesize\ref{lem:OULStoOCEP})} (OCEP);

    %     % implied by OGUAG
    %     \node[below =1.2cm of OGUAG.mid,transparent] (a) {\vphantom{H}};
    %     \node[below =1.2cm of a.mid] (OULIM) {OULIM};
    %     \path
    %     (OUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south west]{\footnotesize\ref{lem:OGUAGtoOGULIM})} (OULIM)
    %     (OGULIM) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south east]{\footnotesize\ref{lem:OGUAGtoOUAG})} (OULIM);
    % \end{tikzpicture}
    \caption{Diagram of elementary implications summarized in Lemma \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}.}
    \label{fig:IOSimplications}
\end{figure}

==> images/imageinfdimExample.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{
    y coord trafo/.code={
        \pgfmathparse{
            #1>5?
                #1+70
            :
                #1*15
        }
    },
    % y coord inv trafo/.code={
    %     \pgfmathparse{
    %         #1>30?
    %             #1-20
    %         :
    %             #1/3
    %     }
    % }
}
        \begin{axis}[
            width=\columnwidth,
            height=0.5\columnwidth,
            axis lines=center,
            xlabel style={below},
            ylabel style={above},
            xtick={1,6},
            xticklabels={1,$s^*$},
            ytick=\empty,
            %					yticklabels={$\tfrac12$,1,c},
            %yticklabels={$x^-(t_1)$,$x(t_1)$,$x^-(t_2)$, $x(t_2)$},
            xlabel={$t$},
            %ylabel={$\phi_n(t,x)$},
            xmax=5,
            xmin=0,
            ymax=65,
            ymin=0,
            extra y ticks={0,1,2.3130,5,20,40,60},
            extra y tick style={
                %major tick length=0,
                tick label style={
                    font = \scriptsize,
                    anchor= east,
            }},
            extra y tick labels={0,1,$c$,5,20,40,60},
            smooth
            ]
            % Data for n = 1
            \addplot[color=uniwueblue,
            unbounded coords=jump
            ] table{images/rawdata/plot_1.txt};
            % Data for n = 2
            \addplot[color=uniwueblue!80,
            unbounded coords=jump
            ] table{images/rawdata/plot_2.txt};
            % Data for n = 3
            \addplot[color=uniwueblue!60,
            unbounded coords=jump
            ] table{images/rawdata/plot_3.txt};
            % Data for n = 4
            \addplot[color=uniwueblue!40,
            unbounded coords=jump
            ] table{images/rawdata/plot_4.txt};
            % Data for n = 5
    %						\addplot[color=uniwueblue!40,
    %						very thick,
    %						unbounded coords=jump
    %						] table{images/rawdata/plot_5.txt};
            % Exact lower bound:
            %\addplot[domain=0:0.99,black,smooth] {2/(-exp(2*x-2)+1)};
            % Numeric lower bound:
            \addplot[color=black,
            unbounded coords=jump
            ] table{images/rawdata/plot_lowerbound.txt};
            % Exact upper bound:
            %\addplot[domain=3.1411:10,black,smooth] {2/((1 + 2/infinity)*exp(x-1.5317)-1)};
            % Numeric upper bound:
            \addplot[color=red,
            unbounded coords=jump
            ] table{images/rawdata/plot_upperbound.txt};
            %dashed horizontal n
            %\draw[dashed,black] (0,3) to (0.475,3);
            % initial value
            \addplot[soldot] coordinates{(0,2.3130)};
            % dashed vertical 1
            \draw[dashed,black] (1,0) to (1,50);
            % constant horizontal 5
            \draw[double,black] (0,5) to (10,5);
            \node at (0.8,1) {$\phi_1$};
            \node at (1.2,2.4) {$\phi_2$};
            \node at (1.4,3.6) {$\phi_3$};
            \node at (1.9,4.2) {$\phi_4$};
        \end{axis}
    \end{tikzpicture}
    \caption{\pb{Plot for several components $\phi_n$ with initial condition $x_n = c$. Local lower bound for $\phi(n) \leq n$ in black and upper bound for global attractivity in red.}}
    \label{fig:infdimExample}
\end{figure}

==> images/implicationDiagram.tex <==
\begin{figure*}[htbp]
    \vspace{.3cm}
    \centering
    \begin{tikzpicture}%[transform canvas={scale=0.7}]
        % middle box nodes
        \node (IOS) at (-6,0) {IOS};
        \node[right=.8cm of IOS.east] (OUAG+OCEP+BORS) {OUAG $\land$ OCEP $\land$ BORS};
        \node[right=.8cm of OUAG+OCEP+BORS.east] (N5) {OUAG $\land$ OULS $\land$ BORS};
        \node[right=.8cm of N5.east] (N6) {OUAG $\land$ OUGS};
        \node[right=.8cm of N6.east] (N7) {OCAG $\land$ OULS};
        \node[fit=(IOS) (N7),draw=none,inner ysep=0mm](dummyBlockIOS) {};
        \node[above=0.1cm of dummyBlockIOS,anchor=base] (titleOLIOS) {\footnotesize Theorem \ref{thm:IOSequivalences}};
        \node[rectangle,fit=(IOS) (N7) (titleOLIOS),draw=black,inner ysep=.5mm](BlockIOS) {};

        % upper box nodes
        \node[above = 1.2cm of BlockIOS] (dummyOLIOS) {};
        \node[left = -0.8cm of dummyOLIOS.center] (OUAG+OL) {OUAG $\land$ OL $\land$ $h$ bounded};
        \node[left = 1cm of OUAG+OL] (IOS+OL) {IOS $\land$ OL};
        \node[right = 1cm of OUAG+OL] (OULIM+OL) {OULIM $\land$ OL $\land$ $h$ bounded};
        \node[fit=(IOS+OL)(OULIM+OL),draw=none,inner ysep=0mm](dummyBlockOLIOS) {};
        \node[above=0.1cm of dummyBlockOLIOS,anchor=base] (titleOLIOS) {\footnotesize Proposition \ref{prop:OLIOSequivalences}};
        \node[rectangle,fit=(IOS+OL)(OULIM+OL)(titleOLIOS), draw=black,inner ysep=.5mm](BlockIOSOL) {};
        \path
        (IOS+OL) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (OUAG+OL)
        (OULIM+OL) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (OUAG+OL);

        % lower node
        \node[below = 0.9cm of BlockIOS] (OULIM+OUGS) {OULIM $\land$ OUGS};
        %
        % Connections between upper and middle box
        \path
        ([shift={(-0.2cm,-0.3cm)}]dummyOLIOS.south) edge[thick,double,double equal sign distance,-{Implies[]}]
        ([shift={(-0.2cm,0.1cm)}]BlockIOS.north)
        ([shift={(0.2cm,0.1cm)}]BlockIOS.north) edge[thick,double,double equal sign distance,-{Implies[]},degil]
        node[right=.2cm]{\footnotesize Example \ref{ex:IOSnottoOL}} ([shift={(0.2cm,-0.3cm)}]dummyOLIOS.south)
        (IOS) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (OUAG+OCEP+BORS)
        (OUAG+OCEP+BORS) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (N5)
        (N5) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (N6)
        (N6) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] (N7);
        %
        % Connections between middle box and OULIM+OUGS
        \path([shift={(-0.2cm,-0.1cm)}]BlockIOS.south) edge[thick,double,double equal sign distance,-{Implies[]}]
        node[left=.2cm]{\footnotesize Lemma \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} ([shift={(-0.2cm,0cm)}]OULIM+OUGS.north)
        ([shift={(0.2cm,0cm)}]OULIM+OUGS.north) edge[thick,double,double equal sign distance,-{Implies[]},degil]
        node[right=.2cm]{\footnotesize Example \ref{ex:OGULIMandOUGSnottoIOS}} ([shift={(0.2cm,-0.1cm)}]BlockIOS.south);
    \end{tikzpicture}
    \caption{Diagram of implications.}
    \label{fig:mainResult}
\end{figure*}

==> images/implicationDiagramIOS.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}%[transform canvas={scale=0.7}]
        % middle box nodes
        \node (IOS) at (0,0) {IOS};
        \node (OUAG+OCEP+BORS) at (5,0) {OUAG $\land$ OCEP $\land$ BORS};
        \node (OUAG+OULS+BORS) at (5,-1.8) {OUAG $\land$ OULS $\land$ BORS};
        \node (OUAG+OUGS) at (0,-1.8) {OUAG $\land$ OUGS};
        \node (OCAG+OULS) at (2.5,-.9) {OCAG $\land$ OULS};
        %
        % Connections between upper and middle box
        \path
        (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south]{\footnotesize Lem.~\ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} (OUAG+OCEP+BORS)
        (OUAG+OCEP+BORS) edge[thick,double,double equal sign distance,-{Implies[]}] node[right=.2cm]{\footnotesize Lem. \ref{lem:OUAGandOCEPtoOULS}} (OUAG+OULS+BORS);
        % (OUAG+OULS+BORS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=north]{\footnotesize Lem. \ref{lem:OUAGandOULSandBORStoOUGS}} (OUAG+OUGS)
        % (OUAG+OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[left=.2cm]{\footnotesize Lem. \ref{lem:OUAGandOUGStoIOS}} (IOS);
        \path(OUAG+OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=north]{\footnotesize Lem. \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} (OUAG+OULS+BORS)
        (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[left=.2cm]{\footnotesize Lem. \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} (OUAG+OUGS)
        (OUAG+OULS+BORS) edge[thick,double,double equal sign distance,-{Implies[]}] node[below left=-.2cm and .4cm]{\footnotesize Prop. \ref{prop:OCAGequivalences}} (OCAG+OULS)
        (OCAG+OULS) edge[thick,double,double equal sign distance,-{Implies[]}] node[right=.4cm]{\footnotesize Prop. \ref{prop:OCAGequivalences}, Lem. \ref{lem:OUGBandOULStoOUGS}, \ref{lem:OCAGandOUGStoIOS}} (IOS);
    \end{tikzpicture}
    \caption{Diagram of implications for the proof of Theorem \ref{thm:IOSequivalences}.}
    \label{fig:implicationDiagramIOS}
\end{figure}

==> images/implicationDiagramIOS_new.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}%[transform canvas={scale=0.7}]
        % middle box nodes
        \node (IOS) at (0,0) {IOS};
        \node (OUAG+OCEP+BORS) at (4.4,-1.1) {OUAG $\land$ OCEP $\land$ BORS};
        \node (OUAG+OULS+BORS) at (0,-2.2) {OUAG $\land$ OULS $\land$ BORS};
        \node (OUAG+OUGS) at (4.4,0) {OUAG $\land$ OUGS};
        \node (OCAG+OULS) at (0,-1.1) {OCAG $\land$ OULS};
        \node (OCAG+OCEP) at (4.4,-2.2) {OCAG $\land$ OCEP};
        %
        % Connections between upper and middle box
        \path
        (IOS) edge[thick,double,double equal sign distance,-{Implies[]}] node[above]{\footnotesize Lem. \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} (OUAG+OUGS)
        (OUAG+OUGS) edge[thick,double,double equal sign distance,-{Implies[]}] node[right=2mm]{\footnotesize Lem. \ref{lem:IOStoBORSandOCEPandOGUAGandOGULIM}} (OUAG+OCEP+BORS)
        (OUAG+OCEP+BORS) edge[thick,double,double equal sign distance,-{Implies[]}] node[below right=-0mm and -2mm]{\footnotesize Lem. \ref{lem:OUAGandOCEPtoOULS}} (OUAG+OULS+BORS)
        (OUAG+OULS+BORS) edge[thick,double,double equal sign distance,-{Implies[]}] node[left=2mm]{\footnotesize Prop. \ref{prop:OCAGequivalences}} (OCAG+OULS)
        (OCAG+OULS) edge[thick,double,double equal sign distance,-{Implies[]},align=center] node[left=2mm]{{\footnotesize Prop. \ref{prop:OCAGequivalences},}\\ {\footnotesize Lem. \ref{lem:OUGBandOULStoOUGS}, \ref{lem:OCAGandOUGStoIOS}}} (IOS)
        (OUAG+OCEP+BORS) edge[thick,double,double equal sign distance,{Implies[]}-{Implies[]}] node[right=2mm]{\footnotesize Prop. \ref{prop:OCAGequivalences}} (OCAG+OCEP);
    \end{tikzpicture}
    \caption{Diagram of implications for the proof of Theorem \ref{thm:IOSequivalences}.}
    \label{fig:implicationDiagramIOS}
\end{figure}

==> images/implicationDiagramOCAG.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}%[transform canvas={scale=0.7}]
        % middle box nodes
        \node (OUAG) at (0,0) {OUAG $\land$ BORS};
        \node (OGUAG) at (0,1) {OGUAG $\land$ OUGB};
        \node (OCAG) at (3,0.5) {OCAG};
        \node (IOpS) at (5,0.5) {IOpS};
        
        % Connections
        \path
        (OUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=south]{} (OGUAG)
        (OGUAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[right=.2cm]{} (OCAG)
        (OCAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[anchor=north]{} (OUAG)
        (OCAG) edge[thick,double,double equal sign distance,-{Implies[]}] node[left=.2cm]{} (IOpS);
    \end{tikzpicture}
    \caption{Diagram of implications for the proof of Theorem \ref{prop:OCAGequivalences}.}
    \label{fig:implicationDiagramOCAG}
\end{figure}
